Massively parallel Schwarz methods for the high-frequency Helmholtz equation with O(k) convergence

We develop a one-level restricted additive Schwarz solver with perfectly matched layer transmission conditions (RAS--PML) for high-frequency Helmholtz systems. For problems with ${O}(k^d)$ unknowns, $d=2,3$, the solver uses Cartesian decompositions and ${O}(k^d)$ concurrent local solves for a single right-hand side, where $k$ is the wavenumber. Starting from the convergence theory for fixed decompositions established in~\texttt{arXiv:2404.02156}, we address the growing cost {as $k$ increases} of local solves through a nested RAS--PML construction. Under suitable stability and contraction assumptions, we prove that sufficiently accurate recursive local solves preserve convergence of the outer iteration. We also prove that a single inner iteration at each non-terminal level yields a correction algebraically equivalent to one-level RAS--PML, provided that the hierarchy-induced finest local problems and composite restriction and weighted extension operators are retained. This equivalence provides a hierarchical interpretation and permits a direct implementation without recursive transfers. We assess the one-level solver using PML and overlap widths of order ${O}(k^{-1}\log k)$. Constant-coefficient experiments cover $300\leq k\leq19200$ in two dimensions and $60\leq k\leq780$ in three dimensions, reaching $1.47\times10^9$ and $4.75\times10^8$ complex unknowns, respectively. Richardson iteration counts grow approximately linearly with $k$ over these ranges, while total parallel runtime, including setup and solution, exhibits near-linear growth at the larger tested wavenumbers. Further experiments assess the effects of mesh refinement and heterogeneous media.

==> figures/cartesian_cover.tikz <==
\begin{tikzpicture}[font=\small,>=Stealth,line cap=round,line join=round]

\begin{scope}[shift={(0,0)}]
  \draw[thick] (0,0) rectangle (6,6);
  \foreach \x in {2,4} {\draw[densely dashed,gray!70] (\x,0)--(\x,6);}
  \foreach \y in {2,4} {\draw[densely dashed,gray!70] (0,\y)--(6,\y);}
  \fill[gray!12] (2,2) rectangle (4,4);
  \draw[thick] (2,2) rectangle (4,4);
  \node at (3,3) {$\Omega_{j,\mathrm{part}}$};
  \node[above] at (3,6.25) {(a) Non-overlapping 3$\times$3 partition};
\end{scope}

\draw[->,thick] (6.6,3) -- (7.7,3);
\node at (7.15,3.35) {extend};

\begin{scope}[shift={(8.2,0)}]
  \draw[thick] (0,0) rectangle (6,6);
  \foreach \x in {2,4} {\draw[densely dashed,gray!55] (\x,0)--(\x,6);}
  \foreach \y in {2,4} {\draw[densely dashed,gray!55] (0,\y)--(6,\y);}
  \fill[blue!14] (1.6,1.6) rectangle (4.4,4.4);
  \draw[blue!75!black,thick] (1.6,1.6) rectangle (4.4,4.4);
  \node[blue!75!black] at (3,4.75) {$\Omega_{j,\mathrm{int}}$};

  \fill[green!12] (0.0,1.6) rectangle (2.4,4.4);
  \fill[green!12] (3.6,1.6) rectangle (6.0,4.4);
  \fill[green!12] (1.6,0.0) rectangle (4.4,2.4);
  \fill[green!12] (1.6,3.6) rectangle (4.4,6.0);
  \fill[green!12] (0.0,0.0) rectangle (2.4,2.4);
  \fill[green!12] (3.6,0.0) rectangle (6.0,2.4);
  \fill[green!12] (0.0,3.6) rectangle (2.4,6.0);
  \fill[green!12] (3.6,3.6) rectangle (6.0,6.0);
  \draw[green!50!black,thick] (0.0,1.6) rectangle (2.4,4.4);
  \draw[green!50!black,thick] (3.6,1.6) rectangle (6.0,4.4);
  \draw[green!50!black,thick] (1.6,0.0) rectangle (4.4,2.4);
  \draw[green!50!black,thick] (1.6,3.6) rectangle (4.4,6.0);
  \draw[green!50!black,thick] (0.0,0.0) rectangle (2.4,2.4);
  \draw[green!50!black,thick] (3.6,0.0) rectangle (6.0,2.4);
  \draw[green!50!black,thick] (0.0,3.6) rectangle (2.4,6.0);
  \draw[green!50!black,thick] (3.6,3.6) rectangle (6.0,6.0);

  \fill[cyan!45,opacity=0.5] (1.6,2.0) rectangle (2.4,4.0);
  \fill[cyan!45,opacity=0.5] (3.6,2.0) rectangle (4.4,4.0);
  \fill[cyan!45,opacity=0.5] (2.0,1.6) rectangle (4.0,2.4);
  \fill[cyan!45,opacity=0.5] (2.0,3.6) rectangle (4.0,4.4);
  \fill[cyan!45,opacity=0.5] (1.6,1.6) rectangle (2.4,2.4);
  \fill[cyan!45,opacity=0.5] (3.6,1.6) rectangle (4.4,2.4);
  \fill[cyan!45,opacity=0.5] (1.6,3.6) rectangle (2.4,4.4);
  \fill[cyan!45,opacity=0.5] (3.6,3.6) rectangle (4.4,4.4);
  \draw[black,thick] (2.0,2.0) rectangle (4.0,4.0);
  \node at (3,3) {$\Omega_{j,\mathrm{part}}$};
  \draw[<->,thick] (1.6,1.35) -- (2.0,1.35);
  \node at (1.8,1.08) {$\delta$};
  \node[above] at (3,6.25) {(b) Extended with overlap, 8 neighboring subdomains};
\end{scope}

\draw[->,thick] (14.8,3) -- (15.9,3);
\node at (15.35,3.35) {add PML};

\begin{scope}[shift={(16.4,0)}]
  \draw[thick] (0,0) rectangle (6,6);
  \foreach \x in {2,4} {\draw[densely dashed,gray!55] (\x,0)--(\x,6);}
  \foreach \y in {2,4} {\draw[densely dashed,gray!55] (0,\y)--(6,\y);}

  \fill[blue!14] (1.6,1.6) rectangle (4.4,4.4);
  \draw[blue!75!black,thick] (1.6,1.6) rectangle (4.4,4.4);
  \node[blue!75!black] at (3,3) {$\Omega_{j,\mathrm{int}}$};

  \draw[red!75!black,very thick] (1.1,1.1) rectangle (4.9,4.9);
  \node[red!75!black] at (4.15,5.2) {$\Omega_j$};

  \fill[red!22,opacity=0.55] (1.1,1.1) rectangle (1.6,4.9);
  \fill[red!22,opacity=0.55] (4.4,1.1) rectangle (4.9,4.9);
  \fill[red!22,opacity=0.55] (1.6,1.1) rectangle (4.4,1.6);
  \fill[red!22,opacity=0.55] (1.6,4.4) rectangle (4.4,4.9);
  \node[red!70!black] at (3,1.35) {$\Omega_j{\setminus}\Omega_{j,\mathrm{int}}$};
  \draw[<->,thick] (1.1,0.85) -- (1.6,0.85);
  \node at (1.35,0.58) {$\kappa$};

  \node[above] at (3,6.25) {(c) Interior subdomain with PML on all four sides};
\end{scope}

\end{tikzpicture}


==> figures/fig_bscc-3d-fields.tex <==
    \begin{minipage}{0.43\textwidth}
        \centering
        \includegraphics[width=\linewidth]{figures/highfreq-kh1/go3d/velocity.png}
        \par\smallskip{\small (a) GO\_3D\_OBS wave speed $v(\boldsymbol X)$.}\par
    \end{minipage}\hspace{0.04\textwidth}%
    \begin{minipage}{0.43\textwidth}
        \centering
        \includegraphics[width=\linewidth]{figures/highfreq-kh1/go3d/wavefield.png}
        \par\smallskip{\small (b) GO\_3D\_OBS wavefield, $k=1200$.}\par
    \end{minipage}\par\smallskip
    \begin{minipage}{0.43\textwidth}
        \centering
        \includegraphics[width=\linewidth]{figures/highfreq-kh1/overthrust/velocity.png}
        \par\smallskip{\small (c) Overthrust wave speed $v(\boldsymbol X)$.}\par
    \end{minipage}\hspace{0.04\textwidth}%
    \begin{minipage}{0.43\textwidth}
        \centering
        \includegraphics[width=\linewidth]{figures/highfreq-kh1/overthrust/wavefield.png}
        \par\smallskip{\small (d) Overthrust wavefield, $k=960$.}\par
    \end{minipage}
    \caption{Source-centred orthogonal sections of the physical wave speed
    $v(\boldsymbol X)$ in panels (a,c) and the real part of the computed
    wavefield in panels (b,d). Wave speeds are in m/s. Coordinates are in
    km, with negative $z$ denoting depth. Wavefield colour scales are clipped.
    The displayed boxes include the global PML. The wavefields are the
    $k=1200$ GO\_3D\_OBS and $k=960$ Overthrust solutions in
    Table~\ref{tab:bscc-applications}.}
    \label{fig:bscc-3d-fields}


==> figures/nested_ras.tikz <==
% Two-level nested 4x4 covering. Gray dashed lines are an auxiliary grid.
% Braces mark extended subdomains. Scale ticks use end bars.
% Level-1 width is \varepsilon_0/2 and level-2 width is \varepsilon_0/4.
\begin{tikzpicture}[font=\small,line cap=round,line join=round]

\def\W{6}
\pgfmathsetmacro{\hCoarse}{0.34}
\pgfmathsetmacro{\hFine}{0.17}
\def\ticklen{0.07}

\definecolor{coarseband}{RGB}{218,138,128}
\definecolor{fineband}{RGB}{232,168,118}

% Extended regions: coarse (level 1), then fine (level 2).
\fill[coarseband,opacity=0.54] ({3-\hCoarse},0) rectangle ({3+\hCoarse},\W);
\fill[coarseband,opacity=0.54] (0,{3-\hCoarse}) rectangle (\W,{3+\hCoarse});
\foreach \xc in {1.5,4.5} {%
  \fill[fineband,opacity=0.54] ({\xc-\hFine},0) rectangle ({\xc+\hFine},\W);
}
\foreach \yc in {1.5,4.5} {%
  \fill[fineband,opacity=0.54] (0,{\yc-\hFine}) rectangle (\W,{\yc+\hFine});
}

\foreach \x in {1.5,3,4.5} {\draw[densely dashed,gray!52] (\x,0) -- (\x,\W);}
\foreach \y in {1.5,3,4.5} {\draw[densely dashed,gray!52] (0,\y) -- (\W,\y);}
\draw[thick] (0,0) rectangle (\W,\W);

% Left brace opens outward.
\draw[decorate,decoration={brace,amplitude=5pt}]
  (-0.24,0) -- (-0.24,{3+\hCoarse})
  node[midway,anchor=east,xshift=-8pt] {$\Omega_{[0,0]}^1$};
% Bottom braces open outward.
\draw[decorate,decoration={brace,mirror,amplitude=5pt}]
  ({1.5-\hFine},-0.24) -- ({3+\hCoarse},-0.24)
  node[midway,anchor=north,yshift=-8pt] {$\Omega_{[0,1]}^2$};
\draw[decorate,decoration={brace,mirror,amplitude=5pt}]
  ({4.5-\hFine},-0.24) -- (6,-0.24)
  node[midway,anchor=north,yshift=-8pt] {$\Omega_{[0,3]}^2$};

% Level-1 width on the right of the coarse band.
\coordinate (evA) at ({\W+0.38},{3-\hCoarse});
\coordinate (evB) at ({\W+0.38},{3+\hCoarse});
\draw[thick,black!75] (evA) -- (evB);
\draw[thick] ($(evA)+(-\ticklen,0)$) -- ($(evA)+(\ticklen,0)$);
\draw[thick] ($(evB)+(-\ticklen,0)$) -- ($(evB)+(\ticklen,0)$);
\node[right=4pt] at ($(evA)!0.5!(evB)$) {$\varepsilon_0/2$};
% Level-2 width on the right of the upper fine band.
\coordinate (ehA) at ({\W+0.38},{4.5-\hFine});
\coordinate (ehB) at ({\W+0.38},{4.5+\hFine});
\draw[thick,black!75] (ehA) -- (ehB);
\draw[thick] ($(ehA)+(-\ticklen,0)$) -- ($(ehA)+(\ticklen,0)$);
\draw[thick] ($(ehB)+(-\ticklen,0)$) -- ($(ehB)+(\ticklen,0)$);
\node[right=4pt] at ($(ehA)!0.5!(ehB)$) {$\varepsilon_0/4$};

\end{tikzpicture}

